Validation of Semi-Empirical xTB Methods for High-Throughput Screening of TADF Emitters: A 747-Molecule Benchmark Study

Thermally activated delayed fluorescence (TADF) emitters are essential for next-generation, high-efficiency organic light-emitting diodes (OLEDs), yet their rational design is hampered by the high computational cost of accurate excited-state predictions. Here, we present a comprehensive benchmark study validating semi-empirical extended tight-binding (xTB) methods -- specifically sTDA-xTB and sTD-DFT-xTB -- for the high-throughput screening of TADF materials. Using an unprecedentedly large dataset of \num{747} experimentally characterized emitters, our framework demonstrates a computational cost reduction of over \qty{99}{\percent} compared to conventional TD-DFT, while maintaining strong internal consistency between methods (Pearson $r \approx \num{0.82}$ for \deltaest), validating their utility for relative molecular ranking. Validation against \num{312} experimental \deltaest values reveals a mean absolute error of approximately \qty{0.17}{\electronvolt}, a discrepancy attributed to the vertical approximation inherent to the HTS protocol, underscoring the methods' role in screening rather than quantitative prediction. Through large-scale data analysis, we statistically validate key design principles, confirming the superior performance of Donor-Acceptor-Donor (D-A-D) architectures and identifying an optimal D-A torsional angle range of \qtyrange{50}{90}{\degree} for efficient TADF. Principal Component Analysis reveals that the complex property space is fundamentally low-dimensional, with three components capturing nearly \qty{90}{\percent} of the variance. This work establishes these semi-empirical methods as powerful, cost-effective tools for accelerating TADF discovery and provides a robust set of data-driven design rules and methodological guidelines for the computational materials science community.

==> (inline-0) <==
\begin{longtable}{l*{7}{c@{\extracolsep{\fill}}}}
\caption{Complete validation dataset for emission wavelength predictions. Predictions from
sTDA and sTD-DFT methods in gas and toluene phases are compared against
experimental/computational literature values. References are provided in the last column.}
\label{tab:supp-emission-complete}
\\\toprule
\textbf{Molecule} & \textbf{sTDA} & \textbf{sTD-DFT} & \textbf{sTDA} & \textbf{sTD-DFT} & \textbf{Ref.} & \textbf{Type} & \textbf{Citation} \\
 & \textbf{(Gas)} & \textbf{(Gas)} & \textbf{(Tol)} & \textbf{(Tol)} & \textbf{(nm)} &  & \\
\hline
\endfirsthead
\multicolumn{8}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{Molecule} & \textbf{sTDA} & \textbf{sTD-DFT} & \textbf{sTDA} & \textbf{sTD-DFT} & \textbf{Ref.} & \textbf{Type} & \textbf{Citation} \\
 & \textbf{(Gas)} & \textbf{(Gas)} & \textbf{(Tol)} & \textbf{(Tol)} & \textbf{(nm)} &  & \\
\hline
\endhead
\hline
\multicolumn{8}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
-ph-pCzAnBzt & 501.4 & 512.6 & 467.6 & 477.7 & 450.0 & experimental & \cite{Guo_2021_10_1016_j_scib_2021_06_018} \\
1SBFN & 420.2 & 421.1 & 399.3 & 400.0 & 385.0 & experimental & \cite{Chen_2020_10_1039_d0tc03631e} \\
2,7-MeCzOXD & 524.7 & 524.2 & 507.0 & 506.3 & 520.0 & experimental & \cite{Tang_2020} \\
25CzBPym & 631.6 & 632.7 & 645.1 & 646.8 & 487.3 & experimental & \cite{Pandidurai_2021} \\
25tCzBPym & 643.1 & 644.4 & 682.5 & 684.2 & 506.0 & experimental & \cite{Pandidurai_2021} \\
2BPy-mDTC & 691.4 & 691.6 & 686.1 & 686.0 & 491.0 & experimental & \cite{Rajamalli_2017} \\
2C & 560.0 & 556.6 & 595.2 & 591.0 & 534.0 & experimental & \cite{Barros_2023} \\
2CM & 384.9 & 391.7 & 366.5 & 372.7 & 374.0 & experimental & \cite{Zassowski_2017} \\
2Cz-DMAC-BTB & 474.2 & 471.3 & 535.1 & 531.4 & 529.0 & experimental & \cite{Zhang_2022_10_1016_j_cclet_2021_08_064} \\
2Cz-DMAC-TTR & 469.5 & 472.9 & 517.6 & 522.9 & 601.0 & experimental & \cite{Zhang_2022_10_1016_j_cclet_2021_08_064} \\
2Cz-DMAC-TXO & 528.6 & 528.0 & 561.8 & 559.3 & 566.0 & experimental & \cite{Zhang_2022_10_1016_j_cclet_2021_08_064} \\
2Cz2tCzBn & 483.6 & 486.9 & 484.3 & 488.3 & 488.0 & experimental & \cite{Xie_2020_10_1039_d0tc00718h} \\
2CzPN & 474.8 & 475.8 & 490.5 & 492.1 & 480.4 & experimental & \cite{Li_2018} \\
2DN & 775.6 & 773.4 & 736.4 & 751.2 & 659.4 & experimental & \cite{Lin_2022} \\
2F & 776.6 & 788.7 & 700.4 & 711.6 & 493.3 & computational & \cite{Wang_2017_10_1039_c7cp02615c} \\
2PN & 823.0 & 825.1 & 1059.4 & 1062.0 & 673.3 & experimental & \cite{Lin_2022} \\
2SBFN & 412.2 & 409.1 & 394.4 & 391.7 & 382.0 & experimental & \cite{Chen_2020_10_1039_d0tc03631e} \\
2TDBA-SBA & 447.6 & 454.2 & 448.2 & 454.8 & 448.0 & experimental & \cite{Hua_2022} \\
2tCz2CzBn & 477.6 & 481.1 & 482.4 & 486.6 & 472.0 & experimental & \cite{Xie_2020_10_1039_d0tc00718h} \\
3,3-NHC & 369.4 & 370.2 & 426.0 & 428.7 & 412.7 & experimental & \cite{Pramod_2019} \\
3,6-MeCzOXD & 513.1 & 512.5 & 500.5 & 499.9 & 520.0 & experimental & \cite{Tang_2020} \\
3,6-TC & 531.4 & 532.0 & 551.0 & 552.0 & 488.0 & experimental & \cite{Tian_2021} \\
3-BHH & 358.9 & 362.0 & 339.8 & 342.9 & 478.5 & experimental & \cite{Pramod_2019_10_1016_j_saa_2019_117288} \\
3-DTPA-BBI & 631.2 & 632.6 & 675.2 & 676.6 & 604.0 & experimental & \cite{Zhou_2022} \\
35CzBPym & 610.7 & 614.0 & 615.1 & 618.5 & 478.0 & experimental & \cite{Pandidurai_2021} \\
35tCzBPym & 622.7 & 625.9 & 647.0 & 650.6 & 496.0 & experimental & \cite{Pandidurai_2021} \\
3BPy-mDTC & 581.2 & 584.0 & 580.3 & 583.2 & 478.0 & experimental & \cite{Rajamalli_2017} \\
3CzBN & 438.3 & 437.9 & 437.5 & 437.4 & 431.0 & experimental & \cite{Zhang_2016_10_1039_c5sc04755b} \\
3CzFTFP & 402.8 & 407.6 & 430.0 & 435.6 & 484.0 & experimental & \cite{Li_2018} \\
3DPTIA & 496.4 & 503.0 & 474.3 & 480.7 & 452.3 & experimental & \cite{Yoo_2016} \\
3TCPM & 496.5 & 496.7 & 524.8 & 521.8 & 482.5 & experimental & \cite{Ma_2021} \\
4CzIPN & 528.4 & 531.6 & 537.7 & 540.9 & 502.7 & experimental & \cite{Sun_2020} \\
4NTAZ-PPI & 486.9 & 484.6 & 468.1 & 465.7 & 456.7 & experimental & \cite{Cao_2021} \\
5CzICz & 418.8 & 423.4 & 409.3 & 413.9 & 410.0 & experimental & \cite{Zhao_2018_10_1039_c8tc03537g} \\
ACRXTN & 456.8 & 459.1 & 448.7 & 451.4 & 454.7 & experimental & \cite{Wei_2022} \\
APDC-DTPA & 793.9 & 798.5 & 831.4 & 825.1 & 767.5 & experimental & \cite{Xiao_2022} \\
AcCN & 562.0 & 557.5 & 571.8 & 567.2 & 512.0 & experimental & \cite{Choi_2019} \\
BACF & 442.0 & 448.7 & 422.0 & 428.7 & 427.0 & experimental & \cite{Li_2022_10_1016_j_dyepig_2021_110030} \\
BACH & 433.6 & 439.5 & 409.9 & 415.7 & 427.7 & experimental & \cite{Li_2022_10_1016_j_dyepig_2021_110030} \\
BACN & 459.7 & 465.4 & 448.1 & 454.2 & 443.2 & experimental & \cite{Qiu_2021} \\
BAPCN & 475.5 & 480.5 & 478.1 & 483.4 & 436.5 & experimental & \cite{Qiu_2021} \\
BCN & 474.9 & 478.7 & 467.0 & 471.1 & 444.0 & experimental & \cite{Li_2022_10_1016_j_dyepig_2022_110456} \\
BDPCC & 437.3 & 440.3 & 425.7 & 428.4 & 483.5 & experimental & \cite{Kumar_2022} \\
BDQ-tBuCz & 838.1 & 839.6 & 745.9 & 747.6 & 557.0 & experimental & \cite{Yu_2017} \\
BDQDMAC & 962.9 & 962.8 & 868.4 & 868.3 & 601.7 & experimental & \cite{Yu_2017} \\
BDQPCz & 820.6 & 814.9 & 721.4 & 715.1 & 502.0 & experimental & \cite{Yu_2017} \\
BP-mDTC & 522.0 & 524.3 & 527.8 & 529.1 & 461.5 & experimental & \cite{Rajamalli_2017} \\
BSBFB & 398.7 & 398.1 & 376.9 & 376.6 & 388.0 & experimental & \cite{Chen_2020_10_1039_d0tc03631e} \\
BTZPP & 664.8 & 660.4 & 712.3 & 707.8 & 594.0 & experimental & \cite{Zhou_2019} \\
BuCzCF3oB & 550.1 & 550.8 & 544.8 & 545.6 & 519.0 & experimental & \cite{Kumar_2020_10_1039_c9tc06204a} \\
C-H & 540.9 & 538.1 & 589.8 & 585.5 & 526.0 & experimental & \cite{Barros_2023} \\
C3F7 & 498.1 & 498.2 & 472.2 & 471.2 & 558.0 & experimental & \cite{Kumar_2020_10_1039_c9tc06204a} \\
CBM & 505.0 & 504.9 & 501.4 & 501.4 & 458.0 & experimental & \cite{Sharma_2020} \\
CDBP-BP-DMAC & 511.7 & 508.8 & 501.7 & 498.6 & 500.7 & experimental & \cite{Chen_2022_10_1039_d1qm01625c} \\
CDBP-BP-PXZ & 501.8 & 502.0 & 503.8 & 504.1 & 525.8 & experimental & \cite{Chen_2022_10_1039_d1qm01625c} \\
CN-QP & 859.4 & 854.1 & 945.1 & 936.2 & 602.0 & experimental & \cite{Huang_2019} \\
CPzPC & 581.1 & 584.6 & 524.4 & 527.7 & 468.0 & experimental & \cite{Wei_2014} \\
CPzPyC & 607.3 & 609.0 & 589.9 & 592.2 & 457.5 & experimental & \cite{Wei_2014} \\
CPzPzC & 754.3 & 757.6 & 690.7 & 693.9 & 477.0 & experimental & \cite{Wei_2014} \\
CTM & 473.7 & 477.1 & 485.6 & 483.0 & 502.7 & experimental & \cite{Tan_2020} \\
CZ-DPS-DMAC & 415.3 & 418.7 & 437.2 & 436.7 & 458.7 & experimental & \cite{Zheng_2022} \\
Cz-SO & 368.3 & 372.9 & 367.3 & 371.7 & 424.0 & experimental & \cite{Liu_2021_10_1016_j_tet_2020_131869} \\
Cz2ICz & 446.3 & 450.8 & 436.7 & 441.1 & 420.0 & experimental & \cite{Zhao_2018_10_1039_c8tc03537g} \\
CzB-FMPIM & 492.0 & 496.3 & 479.7 & 484.5 & 420.0 & experimental & \cite{Jia_2019_10_1016_j_orgel_2019_03_044} \\
CzB-FMPPI & 502.9 & 504.4 & 491.9 & 492.9 & 432.0 & experimental & \cite{Jia_2019_10_1016_j_orgel_2019_03_044} \\
CzPh-PPO & 458.3 & 459.8 & 450.2 & 451.5 & 390.0 & experimental & \cite{Xing_2017} \\
CzPrSBI & 473.5 & 479.4 & 444.5 & 450.9 & 477.3 & experimental & \cite{Danyliv_2023} \\
CzTPA-m-Trz & 552.3 & 555.5 & 549.2 & 553.2 & 849.7 & experimental & \cite{Zhang_2020_10_1039_d0tc01614d} \\
CzoB & 497.9 & 498.0 & 472.3 & 471.4 & 517.0 & experimental & \cite{Kumar_2020_10_1039_c9tc06204a} \\
Cz–AQ & 727.9 & 732.7 & 710.7 & 715.7 & 586.5 & experimental & \cite{Bin_Huang_2017} \\
DBQ-3PXZ & 851.7 & 854.2 & 868.0 & 870.1 & 618.0 & experimental & \cite{Yu_2018} \\
DBT-BZ-DMAC & 636.7 & 634.8 & 665.7 & 664.3 & 535.5 & experimental & \cite{Barman_2022} \\
DCbz-Ph-Bz & 456.3 & 460.3 & 437.7 & 441.7 & 404.0 & experimental & \cite{Zhang_2020_10_1016_j_dyepig_2020_108477} \\
DCzBNPh-1 & 472.4 & 475.7 & 442.1 & 445.7 & 472.5 & experimental & \cite{Yan_2022} \\
DCzIPN & 454.2 & 457.1 & 457.6 & 460.4 & 453.0 & experimental & \cite{Kreiza_2021} \\
DDPA-Ph-Bz & 469.1 & 468.3 & 465.0 & 464.7 & 435.0 & experimental & \cite{Zhang_2020_10_1016_j_dyepig_2020_108477} \\
DDPhCz-DCPP & 755.3 & 757.7 & 739.8 & 742.3 & 571.3 & experimental & \cite{Wang_2019} \\
DFPFPhe & 503.0 & 506.8 & 475.0 & 478.4 & 537.0 & experimental & \cite{Nagar_2022} \\
DHID-DBS & 461.5 & 467.0 & 488.2 & 492.2 & 478.0 & experimental & \cite{Tongsuk_2021} \\
DHID-DPS & 433.3 & 437.4 & 477.1 & 481.1 & 514.0 & experimental & \cite{Tongsuk_2021} \\
DMAC-11-DPPZ & 1031.3 & 1030.1 & 891.9 & 891.3 & 577.5 & experimental & \cite{Zhou_2020} \\
DMAC-BPP & 641.0 & 636.9 & 599.3 & 594.8 & 505.0 & experimental & \cite{Duan_2022} \\
DMAC-Cz-TTR & 500.1 & 503.8 & 581.4 & 584.4 & 449.0 & experimental & \cite{Zhang_2021_10_1016_j_orgel_2021_106312} \\
DMAC-DPS & 729.4 & 729.1 & 628.2 & 628.1 & 470.0 & experimental & \cite{Luo_2016} \\
DMAC-TRZ & 619.5 & 616.8 & 602.9 & 602.4 & 500.6 & theoretical study & \cite{Dhali_2021} \\
DMACMNPTO & 348.6 & 350.2 & 346.3 & 347.9 & 382.0 & experimental & \cite{Guo_2020} \\
DMeCzIPN & 479.2 & 481.5 & 486.4 & 488.8 & 474.0 & experimental & \cite{Kreiza_2021} \\
DNFPh & 540.6 & 544.7 & 468.9 & 470.1 & 521.5 & experimental & \cite{Nagar_2022} \\
DPACPhTPI & 495.3 & 496.3 & 483.9 & 485.0 & 436.0 & experimental & \cite{Huang_2017} \\
DPACpBr & 367.6 & 367.9 & 365.0 & 365.9 & 448.7 & experimental & \cite{Lee_2021} \\
DPCN & 511.7 & 511.6 & 508.0 & 508.3 & 424.0 & experimental & \cite{Xiao_2022_10_1016_j_dyepig_2022_110451} \\
DPFPhe & 494.3 & 494.7 & 461.9 & 464.2 & 532.5 & experimental & \cite{Nagar_2022} \\
DPPP & 532.0 & 535.3 & 486.6 & 489.5 & 390.7 & experimental & \cite{Chen_2020_10_1039_d0tc03631e} \\
DPPSPF & 405.3 & 406.4 & 393.8 & 395.0 & 385.0 & experimental & \cite{Di_2020} \\
DPS-PXZ & 485.1 & 485.2 & 464.8 & 465.0 & 537.0 & experimental & \cite{Leng_2020} \\
DPXZ-DPPM & 1090.2 & 1093.3 & 1048.7 & 1051.3 & 636.0 & experimental & \cite{Liang_2020} \\
DPhBCz & 395.1 & 399.7 & 381.8 & 386.2 & 365.0 & experimental & \cite{Ou_2016} \\
DQP & 1207.5 & 1183.6 & 1057.9 & 1036.8 & 562.0 & experimental & \cite{Barman_2022} \\
DTPCZTZ & 468.9 & 473.7 & 455.8 & 460.7 & 474.6 & experimental & \cite{Xu_2023} \\
DV-3CzCN & 470.6 & 472.0 & 442.0 & 442.6 & 473.6 & experimental & \cite{Sun_2022_10_1016_j_dyepig_2021_109967} \\
DVCz-2CzCN & 434.5 & 438.3 & 453.4 & 454.9 & 461.5 & experimental & \cite{Sun_2022_10_1016_j_orgel_2022_106442} \\
Diphenylsulfane & 541.6 & 535.9 & 511.4 & 507.5 & 454.0 & experimental & \cite{Cao_2020} \\
F2AcBO & 491.3 & 489.9 & 515.6 & 516.6 & 476.7 & experimental & \cite{Chen_2022_10_1016_j_cej_2021_133078} \\
F2PA & 435.9 & 435.7 & 426.3 & 426.2 & 403.3 & experimental & \cite{Chen_2020_10_1039_d0tc03631e} \\
FTAT-FBO & 399.3 & 398.4 & 375.0 & 374.2 & 459.0 & experimental & \cite{Liu_2022_10_1016_j_cej_2022_137372} \\
FlCz & 553.3 & 548.0 & 525.0 & 520.0 & 412.0 & experimental & \cite{Zhen_2022} \\
IABTCN & 659.1 & 658.8 & 694.6 & 696.9 & 650.0 & experimental & \cite{Kim_2019} \\
ImPy-1 & 463.0 & 469.9 & 437.0 & 443.5 & 479.0 & experimental & \cite{Girase_2022_10_1039_d2nj01938h} \\
ImPy-2 & 465.7 & 472.2 & 441.1 & 447.4 & 471.0 & experimental & \cite{Girase_2022_10_1039_d2nj01938h} \\
ImPy-3 & 557.2 & 556.0 & 533.0 & 531.4 & 480.0 & experimental & \cite{Girase_2022_10_1039_d2nj01938h} \\
InDM & 416.2 & 422.6 & 399.3 & 405.0 & 490.0 & experimental & \cite{Umasankar_2021} \\
MBF & 605.6 & 604.9 & 662.7 & 665.5 & 614.0 & experimental & \cite{Zhan_2021} \\
MPA & 553.7 & 554.2 & 560.5 & 561.2 & 574.7 & experimental & \cite{Zhan_2021} \\
MPPA & 805.6 & 809.3 & 941.6 & 947.7 & 679.1 & experimental & \cite{Sharma_2022} \\
Me-DMAC & 527.8 & 524.1 & 543.5 & 539.4 & 517.0 & experimental & \cite{Li_2020_10_1039_c9tc05340a} \\
Me2ACBO & 498.1 & 499.9 & 509.1 & 508.8 & 474.0 & experimental & \cite{Chen_2022_10_1016_j_cej_2021_133078} \\
NA-TNA & 648.4 & 645.2 & 683.6 & 680.0 & 619.2 & experimental & \cite{Zheng_2015} \\
NAI–BiFA & 558.5 & 562.8 & 573.2 & 578.7 & 596.1 & experimental & \cite{Chen_2019} \\
NAI–PhBiFA & 569.8 & 566.6 & 647.7 & 645.0 & 556.8 & experimental & \cite{Chen_2019} \\
NAP-1,5-DPA & 501.4 & 502.3 & 477.3 & 478.1 & 507.2 & experimental & \cite{Dumur_2016} \\
NAQ3 & 688.2 & 692.4 & 685.2 & 689.2 & 530.0 & experimental & \cite{Fan_2019} \\
OCzBN & 449.2 & 453.1 & 434.7 & 436.7 & 393.0 & experimental & \cite{Ban_2019} \\
P4CzCN–BCz & 387.1 & 383.9 & 334.2 & 331.4 & 426.5 & experimental & \cite{Zhou_2022_10_1039_d1tc05010a} \\
PBTPA & 736.2 & 732.1 & 753.7 & 750.2 & 642.5 & experimental & \cite{Yu_2021} \\
PCTXO & 561.6 & 557.6 & 568.3 & 564.3 & 616.4 & experimental & \cite{Khammultri_2021} \\
PDA-DP & 477.9 & 477.5 & 472.4 & 472.2 & 480.0 & experimental & \cite{Gong_2017} \\
PIAnTPh & 498.9 & 506.6 & 462.9 & 470.2 & 440.0 & experimental & \cite{Liu_2021_10_1016_j_cej_2021_131351} \\
PO-ABN & 509.7 & 519.7 & 472.9 & 482.2 & 434.0 & experimental & \cite{Kang_2020} \\
POBBPE & 362.1 & 364.1 & 341.9 & 344.0 & 320.0 & experimental & \cite{Jeon_2018} \\
PS-BZ-DMAC & 474.2 & 478.9 & 477.1 & 482.3 & 574.0 & experimental & \cite{Ma_2021_10_1016_j_dyepig_2021_109649} \\
PSPSF & 406.3 & 407.2 & 394.8 & 395.6 & 386.0 & experimental & \cite{Di_2020} \\
PT-BZ-DMAC & 573.1 & 568.5 & 583.9 & 580.7 & 531.8 & experimental & \cite{Ma_2021_10_1016_j_dyepig_2021_109649} \\
PTZ-2PTO & 459.1 & 460.2 & 434.2 & 434.2 & 452.2 & experimental & \cite{Xiang_2019} \\
PTZ-DBTO2 & 473.4 & 479.6 & 471.4 & 477.9 & 520.0 & experimental & \cite{Duan_2022} \\
PX-TRZ & 541.9 & 543.5 & 554.0 & 554.6 & 531.0 & experimental & \cite{Qu_2020} \\
PXZ-10-DPPZ & 1099.7 & 1102.8 & 958.6 & 960.6 & 614.0 & experimental & \cite{Zhou_2020} \\
PXZ-11-DPPZ & 987.5 & 991.7 & 863.8 & 867.0 & 628.5 & experimental & \cite{Zhou_2020} \\
PXZ2PTO & 430.0 & 430.4 & 420.1 & 420.5 & 496.7 & experimental & \cite{Xiang_2018_10_1039_c8tc03648a} \\
PmPmP & 653.0 & 653.8 & 643.5 & 644.3 & 563.0 & experimental & \cite{Shi_2022_10_1039_d1tc03803f} \\
PnB & 518.0 & 514.4 & 488.4 & 484.9 & 465.0 & experimental & \cite{Umasankar_2021} \\
Pra-2DMAC & 370.2 & 371.9 & 359.0 & 360.5 & 513.0 & experimental & \cite{Zhang_2021_10_1039_d0tc04315j} \\
PtB & 527.9 & 525.4 & 487.3 & 483.6 & 446.3 & experimental & \cite{Umasankar_2021} \\
PxCN & 558.1 & 558.2 & 576.1 & 576.2 & 527.5 & experimental & \cite{Choi_2019} \\
PyDCN & 423.8 & 422.9 & 403.4 & 402.5 & 472.0 & experimental & \cite{Dong_2022} \\
PyDCN–DMAC & 508.7 & 504.4 & 496.9 & 493.2 & 494.2 & experimental & \cite{Dong_2022} \\
PyIAnTPh & 509.5 & 519.5 & 470.9 & 480.2 & 572.5 & experimental & \cite{Liu_2021_10_1016_j_cej_2021_131351} \\
SBA & 351.0 & 352.5 & 342.3 & 343.8 & 350.0 & experimental & \cite{Zeng_2021} \\
SBDBQ-PXZ & 843.2 & 845.7 & 751.8 & 753.8 & 594.0 & experimental & \cite{Yu_2018} \\
SF-DPSO & 431.1 & 431.1 & 384.5 & 384.4 & 399.5 & experimental & \cite{Ban_2014} \\
SFAC-BP-SFAC & 592.9 & 592.6 & 597.8 & 597.2 & 506.0 & experimental & \cite{Huang_2022} \\
SFCz & 556.1 & 553.2 & 529.4 & 526.6 & 413.0 & experimental & \cite{Zhen_2022} \\
STAC-BP-STAC & 582.5 & 582.1 & 575.3 & 575.0 & 506.5 & experimental & \cite{Huang_2022} \\
SXAC-BP-SXAC & 585.8 & 585.4 & 584.9 & 584.4 & 500.0 & experimental & \cite{Huang_2022} \\
SiCz1Py3 & 405.9 & 410.7 & 387.3 & 392.0 & 479.0 & experimental & \cite{Choi_2017} \\
SiCz2Py2 & 399.8 & 404.0 & 389.3 & 393.7 & 478.0 & experimental & \cite{Choi_2017} \\
SiCz3Py1 & 409.9 & 414.1 & 386.3 & 390.5 & 476.0 & experimental & \cite{Choi_2017} \\
SpiroAC-TRZ & 610.1 & 610.1 & 591.5 & 591.0 & 484.5 & experimental & \cite{Barman_2022} \\
TATP-BP & 558.1 & 557.8 & 568.1 & 566.4 & 527.7 & experimental & \cite{Chen_2018_10_1039_c8tc04721a} \\
TAZ-PPI & 499.8 & 500.6 & 487.4 & 488.5 & 456.7 & experimental & \cite{Cao_2021} \\
TBN-TPA & 436.7 & 443.9 & 423.1 & 430.0 & 453.0 & experimental & \cite{Meng_2022} \\
TBPe & 542.6 & 553.7 & 500.3 & 510.7 & 471.0 & experimental & \cite{Yao_2019} \\
TBRb & 677.3 & 696.5 & 610.9 & 628.2 & 538.0 & experimental & \cite{Yao_2019} \\
TCz-3PA-TCz & 580.2 & 578.6 & 534.0 & 532.6 & 452.0 & experimental & \cite{Wei_2019} \\
TDBA-SBA & 422.5 & 428.8 & 422.4 & 428.7 & 464.0 & experimental & \cite{Hua_2022} \\
TFM-QP & 857.2 & 857.2 & 929.3 & 923.2 & 566.5 & experimental & \cite{Huang_2019} \\
TMAB & 434.0 & 432.4 & 407.6 & 413.6 & 452.0 & experimental & \cite{Berrones_Reyes_2018} \\
TPA-DCPP & 765.0 & 762.7 & 781.4 & 779.2 & 669.3 & experimental & \cite{Barman_2022} \\
TPA-L-BN & 451.4 & 452.9 & 391.4 & 392.8 & 394.0 & experimental & \cite{Wu_2019} \\
TPA-PPO & 493.0 & 490.9 & 500.0 & 497.8 & 472.0 & experimental & \cite{Xing_2017} \\
TPA-PyF2 & 390.2 & 390.8 & 379.4 & 381.1 & 376.0 & experimental & \cite{Gao_2022} \\
TPADSO2 & 450.5 & 452.0 & 480.0 & 482.0 & 533.3 & experimental & \cite{Sun_2017_10_1016_j_dyepig_2016_12_037} \\
TPB-AC & 469.2 & 469.4 & 475.9 & 476.0 & 370.0 & experimental & \cite{Lin_2022_10_1039_d2mh00627h} \\
TPBPPI-PBI & 472.9 & 473.4 & 461.4 & 462.6 & 429.0 & experimental & \cite{Zhu_2020} \\
TPBPPI-PY & 472.2 & 472.0 & 459.4 & 459.9 & 420.0 & experimental & \cite{Zhu_2020} \\
TPXZ-as-TAZ & 888.7 & 887.8 & 889.5 & 891.5 & 529.0 & computational & \cite{Zhang_2018} \\
TRZ-3SO2 & 577.4 & 572.9 & 540.6 & 539.9 & 706.0 & experimental & \cite{Zhang_2022_10_1039_d2tc02694e} \\
TSBFB & 404.5 & 403.6 & 385.1 & 384.4 & 395.0 & experimental & \cite{Chen_2020_10_1039_d0tc03631e} \\
TXO-TPA & 570.6 & 566.0 & 598.6 & 595.7 & 603.0 & experimental & \cite{Khammultri_2021} \\
VBN0 & 432.7 & 433.5 & 419.5 & 421.1 & 482.3 & experimental & \cite{Sun_2022} \\
XT-T & 360.0 & 360.0 & 349.2 & 350.5 & 478.0 & experimental & \cite{Fu_2022} \\
{[2,1-b]IF} & 1031.9 & 586.3 & 770.2 & 571.9 & 347.0 & experimental & \cite{Romain_2016}
\\
dTolmp & 435.6 & 434.6 & 397.2 & 396.9 & 548.0 & experimental & \cite{Wang_2021_10_1039_d1tc00678a} \\
iTPBI-CN & 441.4 & 440.7 & 432.7 & 432.1 & 443.5 & experimental & \cite{Wang_2015} \\
m-CF3PIBI & 492.2 & 492.6 & 485.5 & 486.1 & 435.3 & experimental & \cite{Girase_2022} \\
m-CZ-DPS-DMAC & 425.1 & 428.5 & 423.9 & 427.9 & 490.8 & experimental & \cite{Dong_2023} \\
m-DTPACO & 484.6 & 485.3 & 501.6 & 502.8 & 375.0 & experimental & \cite{Hu_2017} \\
m-PCzTPD & 522.4 & 522.9 & 522.1 & 519.4 & 506.0 & experimental & \cite{Kautny_2017} \\
m-PO-ABN & 509.5 & 519.6 & 472.0 & 481.3 & 450.0 & experimental & \cite{Kang_2020} \\
mCP-BP-DMAC & 503.7 & 504.0 & 504.6 & 505.0 & 505.5 & experimental & \cite{Wu_2023} \\
mCP-BmPy & 395.9 & 399.3 & 384.9 & 389.0 & 410.0 & experimental & \cite{Li_2020_10_1016_j_cej_2020_125276} \\
mCP-Ph & 390.6 & 394.3 & 371.4 & 375.4 & 350.0 & experimental & \cite{Li_2020_10_1016_j_cej_2020_125276} \\
mCP-Py & 385.2 & 388.5 & 372.2 & 376.2 & 350.0 & experimental & \cite{Li_2020_10_1016_j_cej_2020_125276} \\
mCz-TAn-CN & 519.1 & 529.1 & 483.8 & 492.6 & 438.0 & experimental & \cite{Wu_2021_10_1039_d1qm00880c} \\
mP2MPC & 450.6 & 452.1 & 430.5 & 432.5 & 399.0 & experimental & \cite{Peng_2022} \\
mTPA-PPI & 457.5 & 457.9 & 443.8 & 445.0 & 404.0 & experimental & \cite{Chen_2020_10_1039_d0tc03631e} \\
o-CzOXD & 500.3 & 500.5 & 477.5 & 477.5 & 492.7 & experimental & \cite{Tang_2020} \\
o-PCzTPD & 558.4 & 555.3 & 518.5 & 519.1 & 485.0 & experimental & \cite{Kautny_2017} \\
oCBP & 388.3 & 392.6 & 377.0 & 381.2 & 389.0 & experimental & \cite{Ha_2022} \\
p-DTPACO & 508.7 & 510.4 & 531.9 & 533.9 & 540.0 & experimental & \cite{Hu_2017} \\
p-PCzTPD & 555.3 & 553.3 & 563.4 & 561.2 & 476.0 & experimental & \cite{Kautny_2017} \\
p-PO-ABN & 514.8 & 521.5 & 488.0 & 494.6 & 456.0 & experimental & \cite{Kang_2020} \\
p-PO15NCzDPA & 508.1 & 518.1 & 467.2 & 477.0 & 427.0 & experimental & \cite{Ye_2020} \\
pSFIAc2 & 470.9 & 479.8 & 461.4 & 469.7 & 451.5 & experimental & \cite{Meng_2022} \\
pzpy & 510.1 & 519.9 & 466.8 & 476.8 & 458.0 & experimental & \cite{Zhang_2019_10_1039_c9tc00465c} \\
t-DABNA & 431.1 & 438.5 & 418.4 & 425.5 & 464.0 & experimental & \cite{Lee_2019_10_1039_c9tc02746g} \\
t3Cz-SO & 434.5 & 440.1 & 442.9 & 448.2 & 446.0 & experimental & \cite{Liu_2021_10_1016_j_tet_2020_131869} \\
tBuCzDBA & 757.8 & 751.2 & 684.8 & 678.9 & 558.5 & experimental & \cite{Liu_2023_10_1016_j_orgel_2022_106720} \\
tCTM & 483.8 & 487.0 & 483.3 & 483.5 & 459.0 & experimental & \cite{Tan_2020} \\
thio-ether & 1032.4 & 586.4 & 770.0 & 572.2 & 366.0 & experimental & \cite{Romain_2016} \\
t–BuCz2BP & 488.8 & 490.6 & 490.8 & 490.3 & 440.0 & experimental & \cite{Huang_2016} \\
$\alpha$-2DMAC-DBP & 1177.9 & 1176.8 & 1039.5 & 1038.2 & 637.5 & experimental &
\cite{Maeng_2021} \\
$\alpha$-DMAC-DBP & 1092.4 & 1092.0 & 952.2 & 951.8 & 622.0 & experimental &
\cite{Maeng_2021} \\
$\beta$-DI-DBP & 961.4 & 952.3 & 832.6 & 825.2 & 582.5 & experimental & \cite{Maeng_2021}
\\
\end{longtable}
}

{
\begin{longtable}{l*{7}{c@{\extracolsep{\fill}}}}
\caption{Complete validation dataset for singlet-triplet gap predictions. Predictions from
sTDA and sTD-DFT methods in gas and toluene phases are compared against
experimental/computational literature values. References are provided in the last column.}
\label{tab:supp-st-complete}
\\\toprule
\textbf{Molecule} & \textbf{sTDA} & \textbf{sTD-DFT} & \textbf{sTDA} & \textbf{sTD-DFT} & \textbf{Ref.} & \textbf{Type} & \textbf{Citation} \\
 & \textbf{(Gas)} & \textbf{(Gas)} & \textbf{(Tol)} & \textbf{(Tol)} & \textbf{(eV)} &  & \\
\hline
\endfirsthead
\multicolumn{8}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{Molecule} & \textbf{sTDA} & \textbf{sTD-DFT} & \textbf{sTDA} & \textbf{sTD-DFT} & \textbf{Ref.} & \textbf{Type} & \textbf{Citation} \\
 & \textbf{(Gas)} & \textbf{(Gas)} & \textbf{(Tol)} & \textbf{(Tol)} & \textbf{(eV)} &  & \\
\hline
\endhead
\hline
\multicolumn{8}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
11-AcBPdCN & 0.3009 & 0.2809 & 0.3667 & 0.3437 & 0.0650 & experimental & \cite{Kothavale_2022} \\
12AcCz-PM & 0.2661 & 0.2631 & 0.3416 & 0.3407 & 0.3900 & experimental & \cite{Zhang_2019_10_1039_c9tc04284a} \\
12BTCzTPN & 0.1955 & 0.1766 & 0.1720 & 0.1610 & 0.0829 & experimental & \cite{Shin_2022_10_1016_j_cej_2022_137181} \\
1CM & 0.5074 & 0.4471 & 0.4934 & 0.4316 & 0.2900 & experimental & \cite{Zassowski_2017} \\
1CzSO & 0.3195 & 0.2961 & 0.2972 & 0.2779 & 0.2150 & experimental & \cite{Li_2017_10_1039_c7tc00119c} \\
1PXZP & 0.1653 & 0.1764 & 0.1692 & 0.1646 & 0.2600 & computational & \cite{Wang_2020_10_1016_j_dyepig_2020_108437} \\
23AcCz-PM & 0.2003 & 0.2120 & 0.2544 & 0.2647 & 0.0600 & experimental & \cite{Zhang_2019_10_1039_c9tc04284a} \\
25CzBPym & 0.0833 & 0.0797 & 0.0929 & 0.0879 & 0.0604 & experimental & \cite{Pandidurai_2021} \\
25DAcBPy & 0.0576 & 0.0575 & 0.3301 & 0.3383 & 0.0235 & computational & \cite{Pandidurai_2019} \\
25tCzBPym & 0.0848 & 0.0811 & 0.0917 & 0.0872 & 0.0700 & experimental & \cite{Pandidurai_2021} \\
26DAcBPy & 0.1948 & 0.1907 & 0.1799 & 0.1764 & 0.0070 & computational & \cite{Pandidurai_2019} \\
26DPXZBPy & 0.2012 & 0.1987 & 0.1685 & 0.1661 & 0.0520 & computational & \cite{Pandidurai_2019} \\
2BPy-mDTC & 0.0798 & 0.0793 & 0.0847 & 0.0849 & 0.0650 & experimental & \cite{Rajamalli_2017} \\
2BrCPT & 0.2696 & 0.2431 & 0.3015 & 0.2718 & 0.0400 & experimental & \cite{Huang_2021_10_1016_j_mtener_2021_100705} \\
2CM & 0.4735 & 0.4172 & 0.4762 & 0.4198 & 0.3100 & experimental & \cite{Zassowski_2017} \\
2Cz-DMAC-BTB & 0.2665 & 0.2823 & 0.1276 & 0.1438 & 0.0200 & experimental & \cite{Zhang_2022_10_1016_j_cclet_2021_08_064} \\
2Cz-DMAC-TTR & 0.2933 & 0.2743 & 0.3442 & 0.3199 & 0.0470 & experimental & \cite{Zhang_2022_10_1016_j_cclet_2021_08_064} \\
2Cz-DMAC-TXO & 0.3679 & 0.3706 & 0.3220 & 0.3319 & 0.0360 & experimental & \cite{Zhang_2022_10_1016_j_cclet_2021_08_064} \\
2Cz2tCzBn & 0.1908 & 0.1730 & 0.2168 & 0.1959 & 0.1300 & experimental & \cite{Xie_2020_10_1039_d0tc00718h} \\
2CzPN & 0.2427 & 0.2373 & 0.2677 & 0.2593 & 0.2525 & experimental & \cite{Kumar_2022} \\
2CzTPEPCz & 0.3096 & 0.3171 & 0.3311 & 0.3352 & 0.1300 & experimental & \cite{Zhao_2018} \\
2DMAC-BP-F & 0.2632 & 0.2475 & 0.3177 & 0.2988 & 0.1367 & experimental & \cite{Hong_2022_10_1039_d1tc04918f} \\
2DN & 0.0920 & 0.0965 & 0.4000 & 0.3669 & 0.0700 & experimental & \cite{Lin_2022} \\
2F & 0.2152 & 0.1908 & 0.2374 & 0.2097 & 0.2300 & computational & \cite{Wang_2017_10_1039_c7cp02615c} \\
2H-Qz & 0.2138 & 0.2118 & 0.2326 & 0.2307 & 0.1100 & experimental & \cite{Li_2021_10_1039_d1tc02633j} \\
2Mi2SB & 0.3464 & 0.3356 & 0.3865 & 0.3721 & 0.0300 & computational & \cite{Matsui_2022} \\
2PCzBN & 0.3041 & 0.3010 & 0.3170 & 0.3108 & 0.2800 & experimental & \cite{Hong_2022} \\
2PCzBN-tPh & 0.2207 & 0.2191 & 0.2414 & 0.2386 & 0.2600 & experimental & \cite{Hong_2022} \\
2PN & 0.1324 & 0.1285 & 0.1074 & 0.1046 & 0.0100 & experimental & \cite{Lin_2022} \\
2PS-2FPh & 0.2729 & 0.2650 & 0.3064 & 0.2983 & 0.2050 & computational & \cite{Skhirtladze_2023} \\
2PXZ-OXD & 0.2031 & 0.2024 & 0.1787 & 0.1783 & 0.2300 & experimental & \cite{Lee_2013} \\
2PXZP & 0.2176 & 0.2301 & 0.2422 & 0.2410 & 0.1340 & computational & \cite{Wang_2020_10_1016_j_dyepig_2020_108437} \\
2SPBAC-BP & 0.4008 & 0.4004 & 0.4024 & 0.3933 & 0.2200 & experimental & \cite{Song_2022} \\
2tCz2CzBn & 0.1995 & 0.1807 & 0.2266 & 0.2046 & 0.1300 & experimental & \cite{Xie_2020_10_1039_d0tc00718h} \\
3-ACBPmCN & 0.0470 & 0.0582 & 0.0519 & 0.0651 & 0.1800 & computational & \cite{Kothavale_2022} \\
3-AcBPdCN & 0.2112 & 0.2004 & 0.2667 & 0.2540 & 0.1800 & experimental & \cite{Kothavale_2022} \\
3-AcBPtCN & 0.0637 & 0.0643 & 0.2413 & 0.2319 & 0.1300 & experimental & \cite{Kothavale_2022} \\
3-DPM & 0.1689 & 0.1581 & 0.1558 & 0.1492 & 0.0987 & experimental & \cite{Sohn_2017} \\
35CzBPym & 0.1491 & 0.1382 & 0.1503 & 0.1393 & 0.1100 & experimental & \cite{Pandidurai_2021} \\
35tCzBPym & 0.1484 & 0.1383 & 0.1537 & 0.1431 & 0.1100 & experimental & \cite{Pandidurai_2021} \\
36DTPAFM & 0.2073 & 0.2235 & 0.2241 & 0.2391 & 0.1200 & experimental & \cite{Li_2022_10_1016_j_orgel_2022_106645} \\
3BPy-mDTC & 0.1555 & 0.1449 & 0.1562 & 0.1456 & 0.1200 & experimental & \cite{Rajamalli_2017} \\
3CzBN & 0.3294 & 0.3321 & 0.3069 & 0.3081 & 0.3100 & experimental & \cite{Zhang_2016_10_1039_c5sc04755b} \\
3CzPhpPM & 0.2409 & 0.2185 & 0.2659 & 0.2406 & 0.3300 & experimental & \cite{Lv_2020_10_1039_d0tc00039f} \\
3DMAC-BP-Br & 0.0203 & 0.0210 & 0.2215 & 0.2151 & 0.0400 & experimental & \cite{Huang_2021} \\
3DMAC-BP-CN & 0.1852 & 0.1962 & 0.2209 & 0.2142 & 0.0200 & experimental & \cite{Huang_2021} \\
3DPA3CN & 0.2230 & 0.2266 & 0.2186 & 0.2212 & 0.1030 & experimental & \cite{Taneda_2015} \\
3Py-DMAC & 0.0653 & 0.0776 & 0.3069 & 0.2963 & 0.0400 & experimental & \cite{Liu_2020_10_1016_j_cej_2020_126107} \\
3TCPM & 0.2621 & 0.2614 & 0.1934 & 0.2072 & 0.2600 & experimental & \cite{Ma_2021} \\
3ai & 0.8060 & 0.7332 & 0.8521 & 0.7687 & 0.1800 & experimental & \cite{Puntscher_2015} \\
4-Ac & 0.5593 & 0.5465 & 0.6006 & 0.5815 & 0.0800 & experimental & \cite{Keruckiene_2020_10_1016_j_orgel_2019_105576} \\
4-DPM & 0.4478 & 0.4605 & 0.4672 & 0.4791 & 0.1427 & experimental & \cite{Sohn_2017} \\
4-SCZ & 0.4456 & 0.4094 & 0.4687 & 0.4303 & 0.2400 & experimental & \cite{Zhu_2019_10_1016_j_jlumin_2018_10_017} \\
4BPy-mDTC & 0.1541 & 0.1431 & 0.1477 & 0.1375 & 0.1300 & experimental & \cite{Rajamalli_2017} \\
4CzIPN & 0.1507 & 0.1367 & 0.1624 & 0.1487 & 0.1103 & experimental & \cite{Zhang_2016_10_1039_c6tc00214e} \\
4CzTPN & 0.2100 & 0.1874 & 0.2339 & 0.2079 & 0.0800 & experimental & \cite{Zhao_2022_10_1039_d2tc00238h} \\
4F-m-$\nu$-DABNA & 0.2638 & 0.2488 & 0.2657 & 0.2515 & 0.0700 & experimental &
\cite{Rayappa_Naveen_2022} \\
4F-$\nu$-DABNA & 0.2709 & 0.2560 & 0.2770 & 0.2625 & 0.0500 & experimental &
\cite{Rayappa_Naveen_2022} \\
5,6PXZ-PIDO & 0.2119 & 0.2186 & 0.1857 & 0.1851 & 0.4500 & computational &
\cite{Xiang_2018_10_1039_c8tc01656a} \\
5-Cz-Sac & 0.3410 & 0.3079 & 0.3315 & 0.3064 & 0.2800 & experimental & \cite{Xiao_2021} \\
6,7-DCNQx-DICz & 0.0088 & 0.0143 & 0.0207 & 0.0279 & 0.0276 & computational &
\cite{Kothavale_2021} \\
6AcBIQ & 0.0859 & 0.0897 & 0.1004 & 0.1012 & 0.1000 & experimental & \cite{Yun_2017} \\
9CzFDBFSPO & 0.3962 & 0.3615 & 0.3951 & 0.3550 & 0.1200 & experimental & \cite{Zhang_2020}
\\
ACID–BPPZ & 0.2041 & 0.2014 & 0.1581 & 0.1669 & 0.0150 & computational &
\cite{Chen_2019_10_1039_c8tc06081a} \\
ACRFLCN & 0.0002 & 0.0047 & 0.0001 & 0.0002 & 0.1000 & computational &
\cite{Zhu_2020_10_1039_d0tc00743a} \\
ACRSA & 0.0025 & 0.0217 & -0.0001 & 0.0000 & 0.0350 & experimental & \cite{Nasu_2013} \\
ACRXTN & 0.4781 & 0.4642 & 0.5345 & 0.5175 & 0.1730 & experimental & \cite{Wei_2022} \\
AI-4Cz & 0.2055 & 0.1909 & 0.2287 & 0.2140 & 0.0200 & experimental &
\cite{Liu_2021_10_1016_j_orgel_2020_106017} \\
ANQDC & 0.2365 & 0.2634 & 0.2815 & 0.3132 & 0.0200 & computational & \cite{Gong_2021} \\
ANQDC-PSTA & 0.0965 & 0.0948 & 0.1344 & 0.1296 & 0.0800 & experimental & \cite{Gong_2021}
\\
APDC-DTPA & 0.2802 & 0.2713 & 0.2891 & 0.3004 & 0.1400 & experimental & \cite{Chen_2022}
\\
APPT & 0.1857 & 0.1995 & 0.2290 & 0.2449 & 0.0700 & experimental &
\cite{Yang_2021_10_1016_j_dyepig_2021_109474} \\
APPT-PXZ & 0.1829 & 0.1755 & 0.2201 & 0.2100 & 0.0100 & computational &
\cite{Yang_2021_10_1016_j_dyepig_2021_109474} \\
Ac-BPCN & 0.3133 & 0.2940 & 0.3797 & 0.3575 & 0.1300 & experimental &
\cite{Kothavale_2020} \\
AcCN & 0.1610 & 0.1785 & 0.1956 & 0.2129 & 0.0700 & experimental & \cite{Choi_2019} \\
AcCYP & 0.0725 & 0.0850 & 0.0824 & 0.0981 & 0.2000 & experimental & \cite{Choi_2020} \\
B-dpa-Cz & 0.4397 & 0.3954 & 0.4512 & 0.4060 & 0.1500 & experimental & \cite{Park_2022} \\
B-dpa-SpiroAC & 0.4062 & 0.3635 & 0.4135 & 0.3709 & 0.1400 & experimental &
\cite{Park_2022} \\
BCZ-DPS-AD & 0.3282 & 0.2926 & 0.3383 & 0.3004 & 0.0967 & experimental & \cite{Huo_2023}
\\
BDAPM & 0.3393 & 0.3383 & 0.3593 & 0.3599 & 0.0600 & experimental &
\cite{Sun_2017_10_1039_c6tc04653c} \\
BDPCC & 0.3333 & 0.3139 & 0.3425 & 0.3241 & 0.1100 & experimental & \cite{Kumar_2022} \\
BDQ-tBuCz & 0.1592 & 0.1565 & 0.1872 & 0.1835 & 0.1800 & experimental & \cite{Yu_2017} \\
BDQC-2 & 0.1647 & 0.1628 & 0.1856 & 0.1829 & 0.1200 & experimental &
\cite{Kim_2017_10_1039_c6tc04786f} \\
BDQDMAC & 0.0645 & 0.0647 & 0.0735 & 0.0738 & 0.0750 & experimental & \cite{Yu_2017} \\
BDQPCz & 0.1517 & 0.1623 & 0.1728 & 0.1880 & 0.4950 & experimental & \cite{Yu_2017} \\
BFCZPZ1 & 0.2679 & 0.2584 & 0.2793 & 0.2685 & 0.3267 & experimental & \cite{Cai_2021} \\
BFCZPZ2 & 0.2685 & 0.2615 & 0.2917 & 0.2840 & 0.3100 & experimental & \cite{Cai_2021} \\
BMIM & 0.2801 & 0.2712 & 0.2898 & 0.3011 & 0.1400 & experimental & \cite{Chen_2022} \\
BP-mDTC & 0.1928 & 0.1825 & 0.1832 & 0.1774 & 0.0700 & experimental &
\cite{Rajamalli_2017} \\
BPCN-2Cz & 0.3558 & 0.3243 & 0.3590 & 0.3265 & 0.2200 & experimental &
\cite{Zhang_2020_10_1016_j_orgel_2020_105660} \\
BPCN-Cz2Ph & 0.3042 & 0.2773 & 0.3250 & 0.2965 & 0.3100 & experimental &
\cite{Zhang_2020_10_1016_j_orgel_2020_105660} \\
BPCP-2CPC & 0.1738 & 0.1724 & 0.2227 & 0.2182 & 0.1660 & experimental &
\cite{Kim_2019_10_1039_c9cc05391c} \\
BPZPP & 0.1329 & 0.1344 & 0.1529 & 0.1531 & 0.2000 & experimental & \cite{Chen_2023} \\
BTCZPZ1 & 0.2457 & 0.2342 & 0.2592 & 0.2483 & 0.2400 & experimental & \cite{Cai_2021} \\
BTD-PXZ & 0.1863 & 0.1829 & 0.1718 & 0.1684 & 0.1300 & experimental & \cite{Ma_2023} \\
BTITrz & 0.2219 & 0.2224 & 0.2289 & 0.2290 & 0.1025 & computational &
\cite{Konidena_2019_10_1039_c9tc04679h} \\
BTPBFCz & 0.2662 & 0.2440 & 0.2687 & 0.2490 & 0.0900 & experimental &
\cite{Lee_2021_10_1016_j_cej_2020_127293} \\
BTPBFCz-D3 & 0.2264 & 0.2157 & 0.2175 & 0.2055 & 0.1200 & experimental &
\cite{Lee_2021_10_1016_j_cej_2020_127293} \\
BTPO & 0.4356 & 0.4211 & 0.4061 & 0.3864 & 0.4300 & experimental &
\cite{Ma_2021_10_1039_d1sc04118e} \\
BTZPP & 0.3066 & 0.3191 & 0.2829 & 0.2942 & 0.3000 & experimental & \cite{Zhou_2019} \\
BTZ–DMAC & 0.1274 & 0.1340 & 0.1126 & 0.1194 & 0.0200 & computational & \cite{Ni_2017} \\
BZC-PXZ & 0.2407 & 0.2284 & 0.2292 & 0.2175 & 0.0200 & experimental & \cite{Wang_2020} \\
BuPCzBCO & 0.3702 & 0.3307 & 0.3938 & 0.3517 & 0.1850 & computational & \cite{Shin_2023}
\\
BzITz & 0.2513 & 0.2477 & 0.2575 & 0.2534 & 0.1850 & computational & \cite{Raikwar_2022}
\\
CCDC & 0.3066 & 0.2759 & 0.1276 & 0.1415 & 0.2220 & computational &
\cite{Zhao_2017_10_1039_c7qm00195a} \\
CDBP-BP-DMAC & 0.1829 & 0.1967 & 0.2389 & 0.2546 & 0.0393 & experimental &
\cite{Chen_2022_10_1039_d1qm01625c} \\
CDBP-BP-PXZ & 0.2877 & 0.2868 & 0.2877 & 0.2862 & 0.0605 & experimental &
\cite{Chen_2022_10_1039_d1qm01625c} \\
CN-QP & 0.1557 & 0.1648 & 0.1216 & 0.1341 & 0.0300 & experimental & \cite{Huang_2019} \\
CNPP-TPA & 0.2225 & 0.2259 & 0.2549 & 0.2570 & 0.1450 & experimental &
\cite{Wang_2022_10_1016_j_cej_2022_135080} \\
CNTPA-CZ & 0.5282 & 0.5166 & 0.5729 & 0.5571 & 0.3500 & experimental & \cite{Ran_2019} \\
CNTPA-PXZ & 0.3266 & 0.3257 & 0.3370 & 0.3364 & 0.1300 & experimental & \cite{Ran_2019} \\
CZ-DPS-DMAC & 0.3076 & 0.2840 & 0.2851 & 0.2885 & 0.0700 & experimental &
\cite{Zheng_2022} \\
CZ-TRZ & 0.2454 & 0.2302 & 0.2816 & 0.2641 & 0.1500 & experimental & \cite{Kumar_2020} \\
CZ9CZPZ & 0.2859 & 0.2751 & 0.3162 & 0.3040 & 0.3150 & experimental & \cite{Cai_2021} \\
Cz-SO & 0.3954 & 0.3540 & 0.3935 & 0.3540 & 0.4100 & experimental &
\cite{Liu_2021_10_1016_j_tet_2020_131869} \\
CzDCbTrz & 0.1759 & 0.1760 & 0.2349 & 0.2348 & 0.1200 & experimental & \cite{Kim_2017} \\
CzPm & 0.2873 & 0.2766 & 0.3039 & 0.2960 & 0.1800 & experimental & \cite{Leitonas_2022} \\
CzmPPC & 0.1031 & 0.1273 & 0.0742 & 0.0936 & 0.2800 & experimental &
\cite{Chen_2022_10_1039_d2tc01435a} \\
CzoB & 0.0786 & 0.0780 & 0.0975 & 0.1027 & 0.0900 & computational & \cite{Kumar_2019} \\
DAcIPN & 0.3427 & 0.3327 & 0.3332 & 0.3215 & 0.0350 & experimental & \cite{Skuodis_2018}
\\
DBCP & 0.0634 & 0.0645 & 0.0814 & 0.1017 & 0.0813 & experimental &
\cite{Chen_2022_10_1016_j_cej_2022_134731} \\
DBQ-3PXZ & 0.1057 & 0.1015 & 0.0955 & 0.0920 & 0.0300 & experimental & \cite{Yu_2018} \\
DBT-BZ-DMAC & 0.3142 & 0.3200 & 0.3062 & 0.3102 & 0.0800 & experimental &
\cite{Barman_2022} \\
DC-ACR & 0.0033 & 0.0030 & 0.0366 & 0.0414 & 0.0100 & experimental &
\cite{Chen_2017_10_1039_c7tc01164d} \\
DC-TC & 0.0052 & 0.0048 & 0.0056 & 0.0054 & 0.1400 & experimental &
\cite{Chen_2017_10_1039_c7tc01164d} \\
DCPDAPM & 0.0701 & 0.0701 & 0.5171 & 0.4998 & 0.1300 & computational &
\cite{Zhao_2018_10_1039_c7tc04934j} \\
DCz-DPPZ & 0.1560 & 0.1490 & 0.2024 & 0.1931 & 0.1900 & experimental &
\cite{Zhang_2022_10_1016_j_dyepig_2022_110634} \\
DCzBNPh-1 & 0.2563 & 0.2378 & 0.3209 & 0.2983 & 0.5000 & experimental & \cite{Yan_2022} \\
DCzIPN & 0.3588 & 0.3410 & 0.3593 & 0.3429 & 0.1433 & experimental & \cite{Kreiza_2021} \\
DDMA-TXO2 & 0.5414 & 0.5304 & 0.4180 & 0.3968 & 0.2200 & experimental & \cite{Ward_2020}
\\
DDPhCz-DPPZ & 0.1229 & 0.1229 & 0.1514 & 0.1470 & 0.1600 & experimental &
\cite{Zhang_2022_10_1016_j_dyepig_2022_110634} \\
DFDBQPXZ & 0.1692 & 0.1691 & 0.1596 & 0.1589 & 0.0000 & experimental &
\cite{Yu_2018_10_1039_c7cc09925h} \\
DHID-DBS & 0.4448 & 0.4129 & 0.4697 & 0.4490 & 0.3300 & experimental & \cite{Tongsuk_2021}
\\
DHID-DPS & 0.5477 & 0.5208 & 0.4687 & 0.4470 & 0.1800 & experimental & \cite{Tongsuk_2021}
\\
DHPZ-2BI & 0.2115 & 0.2147 & 0.2053 & 0.2075 & 0.1900 & experimental & \cite{Lee_2015} \\
DMAC-11-DPPZ & 0.0560 & 0.0574 & 0.0714 & 0.0723 & 0.0803 & experimental &
\cite{Zhou_2020} \\
DMAC-AQ & 0.4361 & 0.4090 & 0.4923 & 0.4663 & 0.0633 & experimental &
\cite{Huang_2022_10_1016_j_orgel_2022_106657} \\
DMAC-BP & 0.0644 & 0.0658 & 0.5157 & 0.4999 & 0.0700 & experimental & \cite{Shakeel_2018}
\\
DMAC-Cz & 0.4201 & 0.3912 & 0.4611 & 0.4309 & 0.0007 & experimental &
\cite{Zhang_2021_10_1016_j_orgel_2021_106312} \\
DMAC-Cz-TTR & 0.2709 & 0.2527 & 0.2312 & 0.2200 & 0.0660 & experimental &
\cite{Zhang_2021_10_1016_j_orgel_2021_106312} \\
DMAC-DPS & 0.2222 & 0.2229 & 0.2340 & 0.2343 & 0.0100 & experimental & \cite{Luo_2016} \\
DMAC-FO & 0.1247 & 0.1195 & 0.3839 & 0.3734 & 0.1400 & experimental &
\cite{Yu_2019_10_1016_j_orgel_2019_06_008} \\
DMAC-PCN & 0.1341 & 0.1504 & 0.1133 & 0.1292 & 0.1300 & experimental &
\cite{Li_2020_10_1016_j_cej_2020_125276} \\
DMAC-TRZ & 0.0485 & 0.0571 & 0.0494 & 0.0510 & 0.0500 & experimental &
\cite{Braveenth_2023} \\
DMACMNPTO & 0.5377 & 0.5222 & 0.5471 & 0.5302 & 0.2050 & experimental & \cite{Guo_2020} \\
DMBFTX & 0.5437 & 0.4736 & 0.5723 & 0.5002 & 0.2800 & experimental &
\cite{Wang_2018_10_1016_j_cclet_2017_07_025} \\
DMIC-TRZ & 0.5193 & 0.6832 & 0.7550 & 1.3766 & 0.0560 & experimental &
\cite{Chen_2022_10_1016_j_orgel_2022_106536} \\
DMeCzIPN & 0.2790 & 0.2669 & 0.2781 & 0.2657 & 0.0910 & experimental & \cite{Kreiza_2021}
\\
DPACPhTPI & 0.2551 & 0.2503 & 0.2498 & 0.2437 & 0.7200 & experimental & \cite{Huang_2017}
\\
DPACpBr & 0.3348 & 0.3322 & 0.4044 & 0.3961 & 0.0020 & experimental & \cite{Lee_2021} \\
DPE & 0.2845 & 0.2840 & 0.2987 & 0.2980 & 0.1800 & computational &
\cite{He_2018_10_1039_c7tc02763j} \\
DPE-DDMAc & 0.1751 & 0.1961 & 0.2781 & 0.3000 & 0.1800 & computational &
\cite{He_2018_10_1039_c7tc02763j} \\
DPE-DPXZ & 0.2852 & 0.2849 & 0.2996 & 0.2988 & 0.2000 & experimental &
\cite{He_2018_10_1039_c7tc02763j} \\
DPIBPZ-DPXZ & 0.1101 & 0.1057 & 0.1073 & 0.1034 & 0.0500 & experimental &
\cite{Wang_2022_10_1016_j_cej_2021_134423} \\
DPS-PXZ & 0.2879 & 0.2873 & 0.3129 & 0.3120 & 0.0500 & experimental & \cite{Leng_2020} \\
DPXZ-DPPM & 0.1047 & 0.1014 & 0.1043 & 0.1013 & 0.0470 & experimental & \cite{Liang_2020}
\\
DQP & 0.0189 & 0.0396 & 0.0164 & 0.0402 & 0.0555 & experimental & \cite{Barman_2022} \\
DTPTCzDP-CN & 0.2642 & 0.2402 & 0.2493 & 0.2321 & 0.0300 & experimental &
\cite{Shi_2022_10_1016_j_dyepig_2022_110430} \\
DV-3CzCN & 0.2477 & 0.2398 & 0.3404 & 0.3364 & 0.2300 & experimental &
\cite{Sun_2022_10_1016_j_dyepig_2021_109967} \\
DVCz-2CzCN & 0.2868 & 0.2623 & 0.2421 & 0.2332 & 0.1600 & experimental &
\cite{Sun_2022_10_1016_j_orgel_2022_106442} \\
DiCz-Sac & 0.2404 & 0.2322 & 0.2562 & 0.2469 & 0.2000 & experimental & \cite{Xiao_2021} \\
ECDPTT & 0.3447 & 0.3433 & 0.3385 & 0.3331 & 0.0800 & experimental & \cite{Dong_2018} \\
F2AcBO & 0.2847 & 0.2918 & 0.2588 & 0.2545 & 0.0750 & experimental &
\cite{Chen_2022_10_1016_j_cej_2021_133078} \\
FAC & 0.5171 & 0.4920 & 0.5458 & 0.5144 & 0.0900 & computational &
\cite{Zhu_2022_10_1039_d2tc00344a} \\
FDQPXZ & 0.1276 & 0.1217 & 0.1281 & 0.1225 & 0.0450 & experimental & \cite{Liu_2022} \\
FSF4A & 0.2862 & 0.2912 & 0.2898 & 0.2923 & 0.0220 & experimental & \cite{Song_2021} \\
Fene & 0.1297 & 0.1378 & 0.1967 & 0.2089 & 0.0250 & computational &
\cite{Zhang_2021_10_1016_j_cclet_2020_07_041} \\
Fens & 0.2404 & 0.2561 & 0.3481 & 0.3589 & 0.0200 & computational &
\cite{Zhang_2021_10_1016_j_cclet_2020_07_041} \\
FlCz & 0.1952 & 0.2170 & 0.2129 & 0.2360 & 0.5100 & experimental & \cite{Zhen_2022} \\
IABTCN & 0.3551 & 0.3561 & 0.3843 & 0.3786 & 0.3998 & experimental & \cite{Kim_2019} \\
ICBNTrz4 & 0.2041 & 0.1993 & 0.2097 & 0.2048 & 0.1000 & experimental &
\cite{Lee_2022_10_1016_j_cej_2021_130988} \\
IDAC-MCO & 0.4472 & 0.3996 & 0.4200 & 0.3755 & 0.0900 & experimental &
\cite{Chen_2018_10_1016_j_orgel_2018_03_024} \\
IDFL-2DPA & 0.2454 & 0.2221 & 0.2493 & 0.2259 & 0.4500 & experimental &
\cite{Patil_2020_10_1016_j_cej_2020_125125} \\
IQ-Se & 0.3316 & 0.3254 & 0.4327 & 0.4125 & 1.1800 & computational &
\cite{Zhang_2022_10_1039_d1cc06380d} \\
IpCm-PhBzAc & 0.5082 & 0.4902 & 0.5207 & 0.5015 & 0.3500 & experimental &
\cite{Chen_2018_10_1039_c8tc02739k} \\
MBF & 0.2198 & 0.2225 & 0.2260 & 0.2181 & 0.0100 & experimental & \cite{Zhan_2021} \\
MCZ-P2-DTM & 0.2697 & 0.2587 & 0.2716 & 0.2621 & 0.2300 & experimental & \cite{Ma_2019} \\
MPA & 0.2598 & 0.2577 & 0.2572 & 0.2543 & 0.1400 & experimental & \cite{Zhan_2021} \\
MPPA & 0.1960 & 0.1890 & 0.1952 & 0.1867 & 0.1743 & experimental & \cite{Sharma_2022} \\
Me-DMAC & 0.1117 & 0.1283 & 0.1387 & 0.1562 & 0.0100 & experimental &
\cite{Li_2020_10_1039_c9tc05340a} \\
Me-DOC & 0.4294 & 0.3786 & 0.4302 & 0.3763 & 0.2400 & computational & \cite{Liu_2020} \\
Me-MOC & 0.3803 & 0.3386 & 0.3800 & 0.3370 & 0.2500 & computational & \cite{Liu_2020} \\
Me2ACBO & 0.3142 & 0.3054 & 0.2883 & 0.2898 & 0.0500 & experimental &
\cite{Chen_2022_10_1016_j_cej_2021_133078} \\
MeOCzPCN & 0.4683 & 0.4467 & 0.4954 & 0.4673 & 0.0100 & experimental & \cite{Tsiko_2021}
\\
NA-TNA & 0.4044 & 0.4138 & 0.4040 & 0.4137 & 0.2400 & experimental & \cite{Zheng_2015} \\
NAI–PhBiFA & 0.3697 & 0.3820 & 0.2973 & 0.3055 & 0.1200 & experimental & \cite{Chen_2019}
\\
NIDPA-1 & 0.3876 & 0.3588 & 0.4076 & 0.3773 & 0.6000 & experimental & \cite{Patil_2020} \\
NPE-AcDPS & 0.4903 & 0.4850 & 0.3559 & 0.3563 & 0.0300 & experimental &
\cite{Huang_2022_10_1016_j_dyepig_2021_109860} \\
NyDPAc & 0.1657 & 0.1819 & 0.1808 & 0.1987 & 0.1520 & experimental & \cite{Lee_2020} \\
NyDPO & 0.1494 & 0.1611 & 0.1945 & 0.2037 & 0.0333 & computational &
\cite{Lee_2020_10_1039_d0tc01644f} \\
OCzBN & 0.3704 & 0.3466 & 0.4579 & 0.4450 & 0.1400 & experimental & \cite{Ban_2019} \\
OPDPO & 0.1450 & 0.1626 & 0.0857 & 0.0813 & 0.1300 & experimental & \cite{Zhao_2018} \\
P4CzCN–BCz & 0.6006 & 0.6278 & 0.6999 & 0.7319 & 0.1700 & experimental &
\cite{Zhou_2022_10_1039_d1tc05010a} \\
PBICT & 0.2132 & 0.1980 & 0.3424 & 0.3194 & 0.0280 & experimental & \cite{Kothavale_2021}
\\
PFBP-2b & 0.1515 & 0.1519 & 0.1663 & 0.1583 & 0.0600 & experimental & \cite{Hladka_2018}
\\
PIAnTPh & 0.7770 & 0.7391 & 0.8291 & 0.7873 & 1.1400 & experimental &
\cite{Liu_2021_10_1016_j_cej_2021_131351} \\
PO-TPA & 0.1934 & 0.1883 & 0.3355 & 0.3190 & 0.2500 & experimental & \cite{Liang_2023} \\
PPO21 & 0.3775 & 0.3353 & 0.3825 & 0.3406 & 0.0253 & computational &
\cite{WeiXiaofang_2022} \\
PPZPPI & 0.2203 & 0.2236 & 0.2151 & 0.2175 & 0.1100 & experimental &
\cite{Huang_2018_10_1039_c7tc05576e} \\
PPZTPI & 0.2232 & 0.2276 & 0.2160 & 0.2192 & 0.1100 & experimental &
\cite{Huang_2018_10_1039_c7tc05576e} \\
PS-BZ-DMAC & 0.5560 & 0.5307 & 0.5994 & 0.5716 & 0.0045 & experimental &
\cite{Ma_2021_10_1016_j_dyepig_2021_109649} \\
PSPBP & 0.2941 & 0.2927 & 0.2819 & 0.2814 & 0.1100 & experimental & \cite{Wu_2021} \\
PSPP & 0.3194 & 0.3148 & 0.3162 & 0.3119 & 0.1100 & experimental & \cite{Wu_2021} \\
PT-BZ-DMAC & 0.0678 & 0.0852 & 0.0520 & 0.0640 & 0.0084 & experimental &
\cite{Ma_2021_10_1016_j_dyepig_2021_109649} \\
PTPC & 0.2440 & 0.2387 & 0.2293 & 0.2245 & 0.6355 & experimental & \cite{Ying_2022} \\
PTZ-2PTO & 0.2932 & 0.2868 & 0.2926 & 0.2929 & 0.2700 & experimental & \cite{Xiang_2019}
\\
PTZ-DCPP & 0.2776 & 0.2665 & 0.3429 & 0.3333 & 0.1867 & experimental & \cite{Wang_2018} \\
PTZ-NAI & 0.0003 & 0.0003 & 0.1172 & 0.1133 & 0.0867 & experimental & \cite{Wang_2021} \\
PX-TRZ & 0.2424 & 0.2355 & 0.2529 & 0.2507 & 0.0130 & experimental & \cite{Qu_2020} \\
PXZ-10-DPPZ & 0.0924 & 0.0891 & 0.0913 & 0.0886 & 0.0365 & experimental & \cite{Zhou_2020}
\\
PXZ-11-DPPZ & 0.1207 & 0.1154 & 0.1309 & 0.1255 & 0.0507 & experimental & \cite{Zhou_2020}
\\
PXZ-BOO & 0.2410 & 0.2297 & 0.2536 & 0.2410 & 0.0600 & experimental &
\cite{Chen_2020_10_1039_d0tc03747h} \\
PXZ-NAI & 0.2654 & 0.2530 & 0.3109 & 0.2946 & 0.0600 & experimental & \cite{Wang_2021} \\
PXZ-PPO & 0.5104 & 0.4859 & 0.5382 & 0.5229 & 0.6000 & experimental &
\cite{Chen_2020_10_1039_d0tc03747h} \\
PXZ-QL & 0.3702 & 0.3444 & 0.3846 & 0.3576 & 0.1000 & computational & \cite{Shen_2021} \\
PXZ2PTO & 0.3385 & 0.3358 & 0.3417 & 0.3392 & 0.0233 & experimental &
\cite{Xiang_2018_10_1039_c8tc03648a} \\
PhQLPXZ & 0.1369 & 0.1437 & 0.1971 & 0.2118 & 0.0900 & experimental & \cite{Liu_2022} \\
PrDPhAc & 0.4722 & 0.4514 & 0.5308 & 0.5046 & 0.0750 & computational &
\cite{Liu_2016_10_1039_c6cc02856j} \\
Pra-2DMAC & 0.5074 & 0.4925 & 0.5244 & 0.5098 & 0.4400 & experimental &
\cite{Zhang_2021_10_1039_d0tc04315j} \\
PxCN & 0.2607 & 0.2601 & 0.2562 & 0.2557 & 0.0367 & experimental & \cite{Choi_2019} \\
PxCYP & 0.2325 & 0.2438 & 0.2431 & 0.2422 & 0.2000 & experimental & \cite{Choi_2020} \\
PxPYM & 0.1691 & 0.1801 & 0.2358 & 0.2454 & 0.0100 & computational &
\cite{Lee_2020_10_1039_d0ra07865d} \\
Py-TPA & 0.1253 & 0.1357 & 0.1337 & 0.1335 & 0.1400 & computational & \cite{Tai_2023} \\
PyDCN–DMAC & 0.2456 & 0.2665 & 0.3176 & 0.3359 & 0.0100 & experimental & \cite{Dong_2022}
\\
PyIAnTPh & 0.7218 & 0.6752 & 0.7861 & 0.7350 & 1.1400 & experimental &
\cite{Liu_2021_10_1016_j_cej_2021_131351} \\
SAF-2NP & 0.0816 & 0.0812 & 0.0892 & 0.0874 & 0.0400 & computational &
\cite{Zhang_2022_10_1039_d2mh00639a} \\
SBA-2DPS & 0.4557 & 0.4531 & 0.3631 & 0.3818 & 0.0900 & experimental & \cite{Zeng_2019} \\
SBDBQ-PXZ & 0.1089 & 0.1046 & 0.1198 & 0.1154 & 0.0700 & experimental & \cite{Yu_2018} \\
SBF-PXZ & 0.3045 & 0.3048 & 0.3249 & 0.3241 & 0.2600 & experimental & \cite{Jesuraj_2020}
\\
SBTF & 0.5022 & 0.4954 & 0.5297 & 0.5222 & 0.2000 & experimental & \cite{Cha_2015} \\
SFAC-BP-SFAC & 0.0774 & 0.0786 & 0.0898 & 0.0919 & 0.0360 & experimental &
\cite{Huang_2022} \\
SFCz & 0.2013 & 0.2131 & 0.2129 & 0.2257 & 0.4800 & experimental & \cite{Zhen_2022} \\
SFI23pPM & 0.2328 & 0.2146 & 0.2600 & 0.2406 & 0.3300 & experimental &
\cite{Lv_2020_10_1039_d0tc00039f} \\
SIR-A & 0.0001 & 0.0002 & 0.0000 & 0.0001 & 0.0160 & experimental & \cite{Pei_2022} \\
SIR-B & 0.0070 & 0.0083 & 0.0015 & 0.0017 & 0.0140 & experimental & \cite{Pei_2022} \\
SIR-C & 0.0082 & 0.0089 & -0.0005 & -0.0002 & 0.0150 & experimental & \cite{Pei_2022} \\
SPAC-FO & 0.1398 & 0.1339 & 0.1384 & 0.1326 & 0.1300 & experimental &
\cite{Yu_2019_10_1016_j_orgel_2019_06_008} \\
SPFS-PXZ & 0.3291 & 0.3293 & 0.3238 & 0.3229 & 0.0153 & experimental &
\cite{Fan_2019_10_1039_c9tc02032b} \\
STAC-BP-STAC & 0.0858 & 0.0874 & 0.1261 & 0.1271 & 0.0520 & experimental &
\cite{Huang_2022} \\
SXAC-BP-SXAC & 0.0835 & 0.0851 & 0.0929 & 0.0948 & 0.0610 & experimental &
\cite{Huang_2022} \\
SiTCNCz & 0.2497 & 0.2300 & 0.2626 & 0.2416 & 0.1300 & experimental &
\cite{Yun_2021_10_1039_d1tc03225a} \\
Spiro-CN & 0.2889 & 0.2968 & 0.2696 & 0.2768 & 5.5000 & experimental &
\cite{Nakagawa_2012} \\
SpiroAC-TRZ & 0.0677 & 0.0679 & 0.0597 & 0.0616 & 0.0720 & experimental &
\cite{Barman_2022} \\
TATP-BP & 0.1452 & 0.1464 & 0.1292 & 0.1354 & 0.1290 & experimental &
\cite{Chen_2018_10_1039_c8tc04721a} \\
TBPe & 0.7123 & 0.6662 & 0.7738 & 0.7233 & 0.1200 & computational &
\cite{Duan_2022_10_1039_d1sc05753g} \\
TCPZ & 0.5340 & 0.5069 & 0.5735 & 0.5469 & 0.1400 & experimental & \cite{Zhang_2013} \\
TCZ1 & 0.4017 & 0.3602 & 0.4205 & 0.3767 & 0.0160 & experimental & \cite{Skuodis_2018} \\
TCz1 & 0.4013 & 0.3599 & 0.4206 & 0.3771 & 0.1000 & experimental & \cite{Bezvikonnyi_2019}
\\
TCzTrz & 0.1798 & 0.1783 & 0.2079 & 0.2050 & 0.1400 & experimental & \cite{Kim_2017} \\
TMDBP & 0.5203 & 0.5192 & 0.5528 & 0.5493 & 0.1000 & experimental & \cite{Chai_2020} \\
TNPZ & 0.0818 & 0.0930 & 0.0960 & 0.1087 & 0.1700 & computational &
\cite{Liu_2023_10_1039_d2sc06335b} \\
TPA-2 & 0.0416 & 0.0478 & 0.1131 & 0.1203 & 0.1450 & experimental &
\cite{Zhao_2021_10_1016_j_mtchem_2021_100625} \\
TPA-DCPP & 0.1746 & 0.1796 & 0.1812 & 0.1855 & 0.1480 & experimental & \cite{Barman_2022}
\\
TPADSO2 & 0.4055 & 0.3964 & 0.3925 & 0.3818 & 0.3800 & experimental &
\cite{Sun_2017_10_1016_j_dyepig_2016_12_037} \\
TPAPm & 0.4500 & 0.4557 & 0.4763 & 0.4820 & 0.3200 & experimental & \cite{Tsiko_2022} \\
TPD4PA & 0.3244 & 0.2950 & 0.3337 & 0.3056 & 0.0500 & experimental & \cite{Naveen_2023} \\
TPSi-F & 0.6295 & 0.6174 & 0.6494 & 0.6375 & 0.1000 & experimental & \cite{M_hes_2014} \\
TPXZ-as-TAZ & 0.0953 & 0.0968 & 0.1079 & 0.1048 & 0.2200 & experimental &
\cite{Zhang_2018} \\
TPXZ–as-TAZ & 0.0983 & 0.0984 & 0.0271 & 0.0357 & 0.0300 & experimental &
\cite{Xiang_2016} \\
TRZ-pIC & 0.4296 & 0.3745 & 0.4447 & 0.3877 & 0.2900 & experimental & \cite{Maeng_2020} \\
TX-CzPh & 0.5513 & 0.4893 & 0.5517 & 0.4916 & 0.6700 & computational &
\cite{WangShuai_2021} \\
TXO-P-Si & -0.0053 & -0.0056 & -0.0027 & -0.0027 & 0.5222 & experimental &
\cite{WeiXiaofang_2022} \\
Tri-PXZ-PCN & 0.1726 & 0.1682 & 0.1583 & 0.1532 & 0.0500 & experimental &
\cite{Chen_2018_10_1039_c8tc01698d} \\
TrisCz-Trz & 0.1356 & 0.1368 & 0.2203 & 0.2251 & 0.0700 & experimental & \cite{Cha_2017}
\\
UGH3 & -0.0012 & 0.0083 & 0.0170 & 0.0280 & 0.2200 & experimental & \cite{Ward_2020} \\
VBC-PTZ & 0.4336 & 0.4376 & 0.4823 & 0.4872 & 0.5300 & experimental & \cite{Su_2022} \\
VBN0 & 0.3552 & 0.3499 & 0.4127 & 0.4015 & 0.1100 & experimental & \cite{Sun_2022} \\
V–TPA & 0.2797 & 0.2756 & 0.2992 & 0.2941 & 0.6210 & experimental & \cite{Ban_2022} \\
Yad & 0.3868 & 0.3562 & 0.4022 & 0.3704 & 0.0200 & computational &
\cite{Zhang_2021_10_1016_j_cclet_2020_07_041} \\
czpzpy & 0.4202 & 0.3853 & 0.4351 & 0.3990 & 0.1300 & experimental & \cite{Chen_2015} \\
dbG2TAZ & 0.4466 & 0.4517 & 0.4754 & 0.4820 & 0.5300 & experimental & \cite{Albrecht_2017}
\\
m-CZ-DPS-DMAC & 0.3204 & 0.2975 & 0.3722 & 0.3450 & 0.2100 & experimental &
\cite{Dong_2023} \\
m-DTPACO & 0.3172 & 0.3132 & 0.3495 & 0.3436 & 0.2100 & experimental & \cite{Hu_2017} \\
m-$\nu$-DABNA & 0.2892 & 0.2722 & 0.2900 & 0.2738 & 0.0700 & experimental &
\cite{Rayappa_Naveen_2022} \\
m2Cz2Trz & 0.1515 & 0.1484 & 0.1759 & 0.1742 & 0.0900 & experimental & \cite{Lee_2018} \\
mCP-BP-DMAC & 0.2872 & 0.2856 & 0.2875 & 0.2859 & 0.0160 & experimental & \cite{Wu_2023} \\
mDPBPZ-DPXZ & 0.1066 & 0.1030 & 0.1053 & 0.1025 & 0.0200 & computational & \cite{Wang_2022_10_1016_j_cej_2021_134423} \\
mP2MPC & 0.2837 & 0.2741 & 0.2978 & 0.2844 & 0.6500 & experimental & \cite{Peng_2022} \\
mPTBC & 0.2343 & 0.2243 & 0.2175 & 0.2081 & 0.0060 & experimental & \cite{Wang_2017_10_1016_j_dyepig_2017_04_024} \\
mTPA–PPI & 0.2582 & 0.2558 & 0.2701 & 0.2628 & 0.7600 & experimental & \cite{Liu_2015} \\
oPTBC & 0.1336 & 0.1284 & 0.1281 & 0.1232 & 0.0070 & experimental & \cite{Wang_2017_10_1016_j_dyepig_2017_04_024} \\
p-DTPACO & 0.4180 & 0.4096 & 0.4450 & 0.4365 & 0.0500 & experimental & \cite{Hu_2017} \\
pDPAPQ-PXZ & 0.1777 & 0.1708 & 0.1956 & 0.1877 & 0.0600 & experimental & \cite{Zhou_2022_10_1016_j_cej_2022_135775} \\
pDPBPZ-PXZ & 0.0906 & 0.0982 & 0.0988 & 0.1070 & 0.0600 & experimental & \cite{Zhou_2022_10_1016_j_cej_2022_135775} \\
pDTCz-2DPyS & 0.2269 & 0.2264 & 0.2872 & 0.2793 & 0.2100 & experimental & \cite{Rajamalli_2019} \\
pSFIAc2 & 0.3667 & 0.3178 & 0.3779 & 0.3305 & 0.3100 & experimental & \cite{Meng_2022} \\
t-BuPCz & 0.3330 & 0.2985 & 0.3504 & 0.3140 & 0.0800 & experimental & \cite{Zhou_2019_10_1039_c9cc06804j} \\
t-DABNA & 0.4476 & 0.3993 & 0.4608 & 0.4111 & 0.1600 & experimental & \cite{Kim_2021} \\
t3Cz-SO & 0.3555 & 0.3196 & 0.3436 & 0.3105 & 0.2600 & experimental & \cite{Liu_2021_10_1016_j_tet_2020_131869} \\
tCbz-mPYRs & 0.2990 & 0.2843 & 0.3273 & 0.3107 & 0.4150 & computational & \cite{Serevi_ius_2020_10_1016_j_orgel_2020_105723} \\
t–BuCz2BP & 0.3370 & 0.3279 & 0.3345 & 0.3371 & 0.2150 & experimental & \cite{Huang_2016} \\
$\alpha$-2CbPN & 0.2931 & 0.2856 & 0.3139 & 0.3036 & 0.2600 & experimental &
\cite{Kim_2017} \\
$\alpha$-2DMAC-DBP & 0.0552 & 0.0562 & 0.0580 & 0.0595 & 0.0250 & experimental &
\cite{Maeng_2021} \\
$\alpha$-DMAC-DBP & 0.0521 & 0.0525 & 0.0511 & 0.0517 & 0.0925 & experimental &
\cite{Maeng_2021} \\
$\beta$-DI-DBP & 0.1070 & 0.1192 & 0.1275 & 0.1408 & 0.1600 & experimental &
\cite{Maeng_2021} \\
$\delta$-2CbPN & 0.2610 & 0.2545 & 0.2760 & 0.2673 & 0.1300 & experimental &
\cite{Kim_2017} \\
\end{longtable}
